Charged Particle Multiplicities in A+A and p+p Collisions in the Constituent Quarks Framework

Charged particle multiplicities in A+A and p(pbar)+p collisions as a function of pseudorapidity, centrality and energy are studied in both the nucleon and the constituent quark frameworks. In the present work, the calculation of the number of nucleon and constituent quark participants using the nuclear overlap model takes into account the fact that for the peripheral A+A and p+p collisions can not be smaller than two. A striking agreement is seen between the particle density in A+A and p(pbar)+p collisions, both at mid-rapidity and in the fragmentation regions, when normalized to the number of participating constituent quarks. The observations presented in this paper imply that the number of constituent quark pairs participating in the collision controls the particle production. One may therefore conjecture that the initial states in A+A and p(pbar)+p collisions are similar when the partonic considerations are used in normalization.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

